Mapping the Shores of the Brown Dwarf Desert II: Multiple Star Formation in Taurus-Auriga

We have conducted a high-resolution imaging study of the Taurus-Auriga star-forming region in order to characterize the primordial outcome of multiple star formation and the extent of the brown dwarf desert. Our survey identified 16 new binary companions to primary stars with masses of 0.25-2.5 Msun, raising the total number of binary pairs (including components of high-order multiples) with separations of 3--5000 AU to 90. We find that ~2/3--3/4 of all Taurus members are multiple systems of two or more stars, while the other ~1/4--1/3 appear to have formed as single stars; the distribution of high-order multiplicity suggests that fragmentation into a wide binary has no impact on the subsequent probability that either component will fragment again. The separation distribution for solar-type stars (0.7--2.5 Msun) is nearly log-flat over separations of 3--5000 AU, but lower-mass stars (0.25--0.7 Msun) show a paucity of binary companions with separations of >200 AU. Across this full mass range, companion masses are well described with a linear-flat function; all system mass ratios (q=M_B/M_A) are equally probable, apparently including substellar companions. Our results are broadly consistent with the two expected modes of binary formation (freefall fragmentation on large scales and disk fragmentation on small scales), but the distributions provide some clues as to the epochs at which the companions are likely to form.

==> (inline-0) <==
\begin{deluxetable*}{lllcrrrl}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecaption{Stars in Taurus-Auriga with SpT$\le$M4}
\tablehead{\colhead{Name} & \colhead{RA} & \colhead{DEC} & \colhead{SpT} & 
\colhead{$R$} & \colhead{$K$} & 
\colhead{Group\tablenotemark{a}} & \colhead{Refs}
\\
\colhead{} & \multicolumn{2}{c}{(J2000)} & \colhead{} &
\colhead{(mag)} & \colhead{(mag)}
}
\startdata
\multicolumn{8}{l}{\bf Observed Members}\\
2M04080782&4 08 07.82&28 07 28.0&M3.75&15.0&11.39&P&1\\
LkCa 1&4 13 14.14&28 19 10.8&M4&12.6&8.63&9, H&2\\
Anon 1&4 13 27.23&28 16 24.8&M0&12.1&7.46&F&2\\
FM Tau&4 14 13.58&28 12 49.2&M0&13.3&8.76&12, L&2\\
CW Tau&4 14 17.00&28 10 57.8&K3&12.3&7.13&8&2\\
FP Tau&4 14 47.31&26 46 26.4&M4&12.7&8.87&11&2\\
CX Tau&4 14 47.86&26 48 11.0&M2.5&12.6&8.81&10, K&2\\
LkCa 4&4 16 28.11&28 07 35.8&K7&11.6&8.32&6&2\\
CY Tau&4 17 33.73&28 20 46.9&M1&12.4&8.60&8&2\\
LkCa 5&4 17 38.94&28 33 00.5&M2&12.5&9.05&9&2\\
V410 X-ray 1&4 17 49.65&28 29 36.3&M3.75&14.2&9.08&M&3\\
Hubble 4&4 18 47.04&28 20 07.3&K7&11.9&7.29&7&2\\
HBC 376&4 18 51.70&17 23 16.6&K7&11.6&9.27&E&2\\
BP Tau&4 19 15.84&29 06 26.9&K7&11.3&7.74&5, C&2\\
V819 Tau&4 19 26.26&28 26 14.3&K7&12.2&8.42&J&2\\
IRAS 04187+1927&4 21 43.24&19 34 13.3&M0&14.9&8.02&P&2\\
DE Tau&4 21 55.64&27 55 06.1&M2&11.7&7.80&6&2\\
RY Tau&4 21 57.40&28 26 35.5&K1&9.5&5.40&1, A, B&2\\
HD 283572&4 21 58.84&28 18 06.6&G5&8.6&6.87&1, A, B&2\\
LkCa 21&4 22 03.14&28 25 39.0&M3&12.5&8.45&11&2\\
FT Tau&4 23 39.19&24 56 14.1&M1.25&12.7&8.60&K&4\\
IP Tau&4 24 57.08&27 11 56.5&M0&12.0&8.35&8, G&2\\
DG Tau&4 27 04.70&26 06 16.3&K3&11.5&6.99&5&5\\
HBC 388&4 27 10.56&17 50 42.6&K1&9.9&8.30&3&2\\
J1-507&4 29 20.71&26 33 40.7&M4&13.6&8.79&L&2\\
DH Tau&4 29 41.56&26 32 58.3&M1&12.5&8.18&9, E&2\\
DI Tau&4 29 42.48&26 32 49.3&M0&11.8&8.39&E&2\\
IQ Tau&4 29 51.56&26 06 44.9&M0.5&12.6&7.78&J&2\\
UX Tau&4 30 04.00&18 13 49.4&K2&10.7&7.55&2, C&2\\
DK Tau&4 30 44.25&26 01 24.5&K9&11.7&7.10&F&6\\
JH 56&4 31 14.44&27 10 18.0&M0.5&12.2&8.79&E&2\\
HK Tau&4 31 50.57&24 24 18.1&M1&14.0&8.59&M&5\\
L1551-51&4 32 09.27&17 57 22.8&K7&11.3&8.85&4, D&2\\
V827 Tau&4 32 14.57&18 20 14.7&K7&11.4&8.23&4&2\\
Haro 6-13&4 32 15.41&24 28 59.7&M0&14.9&8.10&P&5\\
V826 Tau AB\tablenotemark{b}&4 32 15.83&18 01 38.9&K7&11.2&8.25&4, D&2\\
FY Tau&4 32 30.58&24 19 57.3&K7&13.8&8.05&M&2\\
FZ Tau&4 32 31.76&24 20 03.0&M0&13.9&7.35&M&7\\
UZ Tau Aab\tablenotemark{b}&4 32 43.04&25 52 31.1&M1&12.5&7.35&9&2\\
L1551-55&4 32 43.73&18 02 56.3&K7&12.3&9.31&E&2\\
V830 Tau&4 33 10.03&24 33 43.4&K7&11.4&8.42&6&2\\
GI Tau&4 33 34.06&24 21 17.0&K6&12.0&7.89&7&2\\
GK Tau&4 33 34.56&24 21 05.8&K7&12.3&7.47&7&2\\
DL Tau&4 33 39.06&25 20 38.2&K7&11.9&7.96&7&2\\
HN Tau&4 33 39.35&17 51 52.4&K5&13.3&8.38&11, J&2\\
DM Tau&4 33 48.72&18 10 10.0&M1&12.9&9.52&10, 11, K&2\\
CI Tau&4 33 52.00&22 50 30.2&K7&12.2&7.79&F&2\\
IT Tau&4 33 54.70&26 13 27.5&K3&13.1&7.86&K&6\\
JH 108&4 34 10.99&22 51 44.5&M1&13.9&9.43&M&2\\
AA Tau&4 34 55.42&24 28 53.2&K7&12.1&8.05&E&2\\
HO Tau&4 35 20.20&22 32 14.6&M0.5&13.4&9.73&12, L&2\\
FF Tau&4 35 20.90&22 54 24.2&K7&12.8&8.59&10&2\\
DN Tau&4 35 27.37&24 14 58.9&M0&11.5&8.02&4, H&5\\
CoKu Tau/3&4 35 40.94&24 11 08.8&M1&14.6&8.41&P&2\\
HP Tau&4 35 52.78&22 54 23.1&K3&12.3&7.63&8&2\\
HP Tau-G3&4 35 53.50&22 54 09.0&K7&13.2&8.80&10&2\\
HP Tau-G2&4 35 54.15&22 54 13.5&G0&10.2&7.23&1, D&2\\
LkCa 14&4 36 19.09&25 42 59.0&M0&10.7&8.58&2, C&2\\
DO Tau&4 38 28.58&26 10 49.4&M0&12.4&7.30&F&2\\
HV Tau&4 38 35.28&26 10 38.6&M1&12.7&7.91&G&2\\
LkCa 15&4 39 17.80&22 21 03.5&K5&11.6&8.16&6, C&2\\
JH 223&4 40 49.51&25 51 19.2&M2&14.3&9.49&P&2\\
CoKu Tau/4&4 41 16.81&28 40 00.1&M1.5&12.1&8.66&10&2\\
2M04414565 A&4 41 45.65&23 01 58.0&M3&14.2&9.85&N&8\\
DP Tau&4 42 37.70&25 15 37.5&M0&13.1&8.76&11&5\\
GO Tau&4 43 03.09&25 20 18.8&M0&13.6&9.33&12, N&2\\
DQ Tau AB\tablenotemark{b}&4 46 53.05&17 00 00.2&M0&12.4&7.98&J&2\\
DR Tau&4 47 06.21&16 58 42.8&K7&11.0&6.87&3&2\\
DS Tau&4 47 48.59&29 25 11.2&K5&11.7&8.04&4, D&2\\
StHa 34 Aab\tablenotemark{b}&4 54 23.68&17 09 53.5&M3&14.2&9.79&H&9\\
GM Aur&4 55 10.98&30 21 59.5&K3&11.2&8.28&2, C&2\\
LkCa 19&4 55 36.96&30 17 55.3&K0&10.3&8.15&2&2\\
SU Aur&4 55 59.38&30 34 01.6&G2&8.6&5.99&1, A, B&2\\
HBC 427&4 56 02.02&30 21 03.8&K7&10.8&8.13&3, D&2\\
V836 Tau&5 03 06.60&25 23 19.7&K7&12.2&8.60&E, G&5\\
CIDA-8&5 04 41.40&25 09 54.4&M3.5&14.6&9.60&P&2\\
CIDA-9&5 05 22.86&25 31 31.2&K7&14.1&11.16&N&2\\
CIDA-10&5 06 16.75&24 46 10.2&M4&14.3&9.82&N&2\\
CIDA-11&5 06 23.33&24 32 19.9&M4&13.8&9.46&P&2\\
RX J0507.2+2437&5 07 12.07&24 37 16.4&K6&12.1&9.30&D, G&10\\
RW Aur A&5 07 49.54&30 24 05.1&K2&9.9&7.25&G&5\\
CIDA-12&5 07 54.97&25 00 15.6&M4&14.7&10.4&N&2\\

\multicolumn{8}{l}{\bf Known Binaries That Were Not Reobserved}\\
MHO 2&4 14 26.30&28 06 02.0&M3.5&17.6&7.78&&5\\
MHO 3&4 14 30.55&28 05 14.7&K7&16.8&8.24&&11\\
LkCa 3&4 14 47.97&27 52 34.7&M1&11.1&7.42&&2\\
FO Tau&4 14 49.29&28 12 30.6&M3.5&14.3&8.12&&12\\
V410 Tau&4 18 31.10&28 27 16.2&K3&10.0&7.63&&2\\
DD Tau&4 18 31.13&28 16 29.0&M3.5&13.0&7.88&&12\\
CZ Tau&4 18 31.59&28 16 58.5&M1.5&14.1&9.36&&2\\
V410 X-ray 7&4 18 42.50&28 18 49.8&M0.5&17.8&9.26&&11\\
FQ Tau&4 19 12.81&28 29 33.1&M3&13.7&9.31&&12\\
LkCa 7&4 19 41.27&27 49 48.5&M0&11.7&8.26&&12\\
FS Tau&4 22 02.18&26 57 30.5&M0&16.2&8.18&&12\\
J1-4872 A&4 25 17.68&26 17 50.4&K9&12.7&9.56&&6\\
J1-4872 B&4 25 17.68&26 17 50.4&M1&14.2&9.25&&6\\
FV Tau&4 26 53.53&26 06 54.4&K5&13.1&7.44&&12\\
FV Tau /c&4 26 54.41&26 06 51.0&M2.5&15.5&8.87&&12\\
DF Tau&4 27 02.80&25 42 22.3&M2&11.5&6.73&&12\\
FW Tau&4 29 29.71&26 16 53.2&M4&15.1&9.39&&2\\
UX Tau B&4 30 04.00&18 13 49.4&M1&12.5&8.92&&2\\
V710 Tau A&4 31 57.79&18 21 38.1&M1&13.0&8.65&&2\\
V710 Tau B&4 31 57.79&18 21 38.1&M3&13.0&8.52&&2\\
FX Tau&4 30 29.61&24 26 45.0&M1&13.0&7.92&&6\\
ZZ Tau&4 30 51.38&24 42 22.3&M3&13.1&8.44&&2\\
V927 Tau&4 31 23.82&24 10 52.9&M3&13.3&8.77&&12\\
XZ Tau&4 31 40.07&18 13 57.2&M2&13.5&7.29&&12\\
V928 Tau&4 32 18.86&24 22 27.1&M0.5&12.9&8.11&&2\\
GG Tau A&4 32 30.35&17 31 40.6&K7&11.3&7.36&&13\\
UZ Tau B&4 32 43.04&25 52 31.1&M2&13.0&7.47&&12\\
JH 112 A&4 32 49.11&22 53 02.8&K6&13.3&8.17&&2\\
GH Tau&4 33 06.22&24 09 34.0&M2&12.6&7.79&&12\\
V807 Tau&4 33 06.64&24 09 55.0&K7&10.7&6.96&&12\\
IS Tau&4 33 36.79&26 09 49.2&M0&14.3&8.64&&12\\
J2-2041&4 33 55.47&18 38 39.1&M3.5&14.5&9.61&&2\\
HBC 407&4 34 18.04&18 30 06.7&G8&12.0&9.90&&2\\
HBC 412&4 35 24.51&17 51 43.0&M2&12.9&9.08&&2\\
Haro 6-28&4 35 56.84&22 54 36.0&M2&15.4&9.53&&12\\
VY Tau&4 39 17.41&22 47 53.4&M0&12.7&8.96&&2\\
GN Tau&4 39 20.91&25 45 02.1&M2.5&13.8&8.06&&14\\
IW Tau&4 41 04.71&24 51 06.2&K7&11.6&8.28&&2\\
LkHa 332 G1&4 42 05.49&25 22 56.3&M1&14.5&8.23&&2\\
LkHa 332 G2&4 42 07.33&25 23 03.2&K7&10.6&7.95&&2\\
V955 Tau&4 42 07.77&25 23 11.8&K7&14.6&7.94&&12\\
RX J0446.7+2459&4 46 42.60&24 59 03.4&M4&15.2&10.34&&10\\
Haro 6-37&4 46 58.98&17 02 38.2&K6&12.3&7.31&&2\\
UY Aur&4 51 47.38&30 47 13.5&M0&12.0&7.24&&12\\

\multicolumn{8}{l}{\bf Class II/III Members That Could Not Be Observed}\\
IRAS 04108+2910&4 13 57.37&29 18 19.3&M3&14.4&9.36&&15\\
V410 Anon 24&4 18 22.39&28 24 37.6&G1&..&10.73&&16\\
V410 Anon 25&4 18 29.10&28 26 19.1&M1&..&9.94&&16\\
V410 X-ray 2&4 18 34.45&28 30 30.2&M0&..&9.22&&16\\
V410 X-ray 4&4 18 40.23&28 24 24.5&M4&..&9.69&&16\\
LR 1&4 18 41.33&28 27 25.0&K4.5&..&11.05&&17\\
V410 Anon 20&4 18 45.06&28 20 52.8&K3&..&11.93&&16\\
CFHT-Tau-21&4 22 16.76&26 54 57.1&M1.5&15.6&9.01&&1\\
IRAS 04216+2603&4 24 44.58&26 10 14.1&M0&15.5&9.05&&18\\
2M04295422&4 29 54.22&17 54 04.1&M4&16.7&11.02&&1\\
IRAS 04301+2608&4 33 14.36&26 14 23.5&M0&19.3&12.50&&19\\
IRAS 04303+2240&4 33 19.07&22 46 34.2&M0.5&17.5&7.67&&5\\
KPNO-Tau-15&4 35 51.10&22 52 40.1&M2.75&15.2&10.01&&20\\
HV Tau C&4 38 35.28&26 10 38.6&K6&16.5&12.29&&5\\
IRAS 04370+2559&4 40 08.00&26 05 25.4&$<$M0&19.3&8.87&&1\\
ITG 33A&4 41 08.26&25 56 07.5&M3&18.0&11.09&&21\\

\multicolumn{8}{l}{\bf Other Stars Observed}\\
HBC 352&3 54 29.51&32 03 01.4&G0&11.3&9.58&5&2\\
HBC 353&3 54 30.17&32 03 04.3&G5&11.8&9.86&5&2\\
FN Tau&4 14 14.59&28 27 58.1&M5&14.7&8.19&P&2\\
HL Tau&4 31 38.44&18 13 57.7&K5&13.7&7.41&12, L&5\\
J1-665&4 31 58.44&25 43 29.9&M5&14.9&9.56&L&2\\
SCH0439016&4 39 01.60&23 36 03.0&M6&14.9&10.19&L&22\\
StHa 34 B&4 54 23.68&17 09 53.5&..&..&12.30&H&..\\
AB Aur&4 55 45.83&30 33 04.4&B9&7.0&4.23&1, A, B&2\\
2M04554757&4 55 47.57&30 28 07.7&M4.75&15.2&9.98&P&23\\
RW Aur B&5 07 49.54&30 24 05.1&K6&12.7&8.82&G&5\\
\enddata
\tablecomments{Positions and K magnitudes are from 2MASS, R 
magnitudes are from NOMAD (Zacharias et al. 2004). Magnitudes 
are uncertain by $\sigma_R \sim$0.25 mag and $\sigma_K 
\sim$0.03 mag. Spectral types and membership are determined 
from the references listed. References: 
1) Luhman (2006); 
2) Kenyon \& Hartmann (1995); 
3) Strom \& Strom (1994);
4) G. Herczeg, priv. comm.;
5) White \& Hillenbrand (2004);
6) Duch\^ene et al.(1999);
7) Hartigan et al. (1994); 
8) Kraus \& Hillenbrand (2008);
9) White \& Hillenbrand (2005);
10) Brice\~no et al. (1999);
11) Brice\~no et al. (1998);
12) Hartigan \& Kenyon (2003);
13) White et al. (1999);
14) White \& Basri (2003);
15) Schaefer et al. (2009);
16) Luhman \& Rieke (1998);
17) Luhman (2000);
18) Kenyon et al. (1998);
19) Brice\~no et al. (2002);
20) Luhman et al. (2003);
21) Mart\'in et al. (2000);
22) Slesnick et al. (2006);
23) Luhman (2004);
24) NOMAD (Zacharias et al. 2004);
25) White \& Ghez (2001);
26) Stapelfeldt et al. (2003).
}
 \tablenotetext{a}{Our survey targets were observed in groups, such that 
single targets could be used as calibrators for newly-discovered binaries. 
We also list the composition of these groups in Table 2.}
 \tablenotetext{b}{Short-period pectroscopic binary, as characterized by 
Mathieu et al. (2007) for DQ Tau AB, Prato et al. (2002) for UZ Tau Aab, 
White \& Hillenbrand (2005) for StHa 34 Aab, and Massarotti et al. (2005) 
for V826 Tau AB. For our analysis, the component masses of spectroscopic 
binaries will be combined and treated as a single higher mass.}
 \end{deluxetable*}

\clearpage

\begin{deluxetable*}{rcccl}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecaption{Observed Groups}
\tablehead{\colhead{Group} & \colhead{Telescope} &
\colhead{Filter} & \colhead{Epoch} & \colhead{Stars}
\\
\colhead{} & \colhead{} & \colhead{} & 
\colhead{(MJD)} & \colhead{}
}
\startdata
\multicolumn{5}{l}{\bf Fall 2007}\\
1&Keck&Lp&54428.3&RY Tau, SU Aur, HP Tau-G2, AB Aur, HD 283572\\
2&Keck&Kp&54427.3&GM Aur, UX Tau A, LkCa 14, LkCa 19\\
3&Pal&Ks&54432.3&HBC 388, DR Tau, HBC 427\\
4&Pal&Ks&54434.3&V827 Tau, L1551-51, V826 Tau, DN Tau, DS Tau\\
5&Pal&Ks&54434.3&HBC 352, HBC 353, BP Tau, DG Tau\\
6&Keck&Kp&54427.3&LkCa4, DE Tau, LkCa 15, V830 Tau\\
7&Keck&Kp&54427.5&GK Tau, GI Tau, DL Tau, Hubble 4\\
8&Keck&Kp&54428.4&CY Tau, CW Tau, IP Tau, HP Tau\\
9&Keck&Kp&54427.4&LkCa 1, DH Tau, LkCa 5, UZ Tau A\\
10&Keck&Kp&54427.6&DM Tau, CX Tau, FF Tau, HP Tau-G3, CoKu Tau/4\\
11&Keck&Kp&54428.5&LkCa 21, HN Tau, FP Tau, DP Tau, DM Tau\\
12&Keck&Kp&54428.6&FM Tau, HL Tau, GO Tau, HO Tau\\
\multicolumn{5}{l}{\bf Fall 2008}\\
A&Keck&Lp&54821.2&AB Aur, HD 283572, SU Aur, RY Tau\\
B&Keck&Hc&54823.4&AB Aur, HD 283572, SU Aur, RY Tau\\
C&Keck&Kp&54822.2&UX Tau, GM Aur, LkCa 15, LkCa 14, BP Tau\\
D&Keck&Kp&54823.5&HP Tau G2, HBC 427, DS Tau, L1551-51, V826 Tau, RX J0507.2+2437\\
E&Keck&Kp&54823.3&HBC 376, JH 56, DI Tau, AA Tau, L1551-55, DH Tau, V836 Tau\\
F&Keck&Kp&54821.3&DO Tau, DK Tau, Anon 1, CI Tau\\
G&Keck&Kp&54821.5&RW Aur A, RW Aur B, RX J05072+2437, IP Tau, HV Tau, V836 Tau\\
H&Keck&Kp&54823.5&DN Tau, LkCa 1, StHa 34 A, StHa 34 B\\
J&Keck&Kp&54821.5&IQ Tau, V819 Tau, HN Tau, DQ Tau\\
K&Keck&Kp&54821.4&CX Tau, IT Tau, FT Tau, DM Tau\\
L&Keck&Kp&54823.2&FM Tau, HO Tau, J1-665, J1-507, SCH04390160, HL Tau\\
M&Keck&Kp&54822.3&V410 X-ray 1, FY Tau, FZ Tau, HK Tau, JH 108\\
N&Keck&Kp&54822.3&GO Tau, CIDA-9, CIDA-10, CIDA-12, 2M04414565 A\\
P&Keck&Kp&54822.5&FN Tau, JH 223, CIDA-8, CIDA-11, 2M04554757, CoKu Tau/3 A, \\
&&&&\hspace{0.1in}Haro 6-13, I04187+1927, 2M04080782\\

\enddata
\end{deluxetable*}

\clearpage

\begin{deluxetable*}{lclcccc}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecaption{Resolved Binary Companions}
\tablehead{\colhead{Primary} & \colhead{Telescope} 
& \colhead{Filter} & \colhead{Epoch} & 
\colhead{Separation} & \colhead{P.A.} & \colhead{$\Delta$$m$}
\\
\colhead{} & \colhead{} & \colhead{} & \colhead{(MJD)} & 
\colhead{(mas)} & \colhead{(deg)} & \colhead{(mag)}
}
\startdata
2M04080782&Keck&Kp&54822.5&44.0$\pm$0.9&133.1$\pm$0.8&2.67$\pm$0.04\\
Anon 1&Keck&Kp&54821.3&14.9$\pm$0.5&144$\pm$3&0.46$\pm$0.09\\
LkCa 5&Keck&Kp&54427.4&48$\pm$4&61$\pm$3&2.89$\pm$0.16\\
Hubble 4&Keck&Kp&54427.5&28.4$\pm$0.1&106.07$\pm$0.13&0.40$\pm$0.01\\
LkCa 21&Keck&Kp&54428.5&44.4$\pm$0.1&113.6$\pm$0.2&0.35$\pm$0.01\\
J1-507&Keck&Kp&54823.3&79.4$\pm$0.3&19.22$\pm$0.13&0.03$\pm$0.01\\
V827 Tau&Palomar&H&54434.3&92.9$\pm$0.3&14$\pm$0.2&0.58$\pm$0.01\\
FF Tau&Keck&Kp&54427.6&36.3$\pm$0.4&356.4$\pm$0.5&1.03$\pm$0.02\\
HP Tau-G3&Keck&Kp&54427.6&30.5$\pm$1.5&94.2$\pm$1.2&1.44$\pm$0.14\\
HV Tau&Keck&Kp&54821.5&36.0$\pm$0.2&326.6$\pm$0.3&0.63$\pm$0.01\\
CoKu Tau/4&Keck&Kp&54427.6&54.1$\pm$0.3&306.7$\pm$0.4&0.23$\pm$0.01\\
2M04414565 A&Keck&Kp&54822.3&224.0$\pm$0.4&87.10$\pm$0.11&2.96$\pm$0.03\\
DP Tau&Keck&Kp&54428.5&106.7$\pm$0.8&293.3$\pm$0.3&0.36$\pm$0.02\\
HBC 427&Keck&Kp&54823.5&32.3$\pm$0.1&180.24$\pm$0.13&0.87$\pm$0.01\\
CIDA-10&Keck&Kp&54822.3&83.0$\pm$0.2&60.47$\pm$0.22&0.01$\pm$0.01\\
CIDA-11&Keck&Kp&54822.5&97.2$\pm$0.2&277.66$\pm$0.08&0.31$\pm$0.01\\
\enddata
\end{deluxetable*}

\clearpage

\begin{deluxetable*}{lcccllllll}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecaption{Companion Detection Limits}
\tablehead{\colhead{Primary} & \colhead{Telescope} & 
\colhead{Filter} & \colhead{Epoch} & 
\multicolumn{6}{c}{$\Delta$$m$ (mag) at $\rho=$ (mas)} 
\\
\colhead{} & \colhead{} & \colhead{} & \colhead{(MJD)} & 
\colhead{10-20\tablenotemark{a}} & \colhead{20-40} & \colhead{40-80} & \colhead{80-160} & 
\colhead{160-240} & \colhead{240-320} 
}
\startdata
HBC 352&Palomar&Ks&54434.3&0.00&0.00&2.69&3.97&4.09&4.06\\
HBC 353&Palomar&Ks&54434.3&0.00&0.00&2.05&3.58&3.70&3.69\\
2M04080782&Keck&Kp&54822.5&0.99&3.21&4.61&4.58&4.23&4.17\\
LkCa 1&Keck&Kp&54427.4&0.00&1.12&3.03&2.93&4.33&4.36\\
LkCa 1&Keck&Kp&54823.5&3.41&5.08&6.01&5.80&4.58&4.54\\
Anon 1&Keck&Kp&54821.3&1.95&3.82&5.13&5.07&5.69&5.74\\
FM Tau&Keck&Kp&54428.6&0.00&2.19&3.67&3.49&4.04&3.99\\
FM Tau&Keck&Kp&54823.3&1.77&3.77&5.13&5.04&4.28&4.24\\
FN Tau&Keck&Kp&54822.5&1.9&3.84&5.06&4.87&3.61&3.57\\
CW Tau&Keck&Kp&54428.4&1.18&3.37&4.48&4.37&4.25&4.24\\
FP Tau&Keck&Kp&54428.5&0.09&2.34&3.53&3.40&3.87&3.9\\
CX Tau&Keck&Kp&54427.6&0.00&1.15&2.82&2.53&3.89&3.86\\
CX Tau&Keck&Kp&54821.4&2.86&4.60&5.77&5.62&5.67&5.66\\
LkCa 4&Keck&Kp&54427.3&0.52&2.84&4.27&4.14&4.55&4.55\\
CY Tau&Keck&Kp&54428.4&1.00&3.28&4.28&4.20&4.53&4.55\\
LkCa 5&Keck&Kp&54427.4&0.00&0.92&3.06&3.11&4.46&4.30\\
V410 X-ray 1&Keck&Kp&54822.3&0.00&2.21&3.5&3.27&3.31&3.28\\
Hubble 4&Keck&Kp&54427.5&1.53&3.53&4.67&4.54&4.45&4.46\\
HBC 376&Keck&Kp&54823.3&3.78&5.43&6.4&6.26&5.5&5.5\\
BP Tau&Palomar&Ks&54434.3&0.00&0.45&3.64&4.88&5.05&4.97\\
BP Tau&Keck&Kp&54822.2&2.84&4.59&5.53&5.24&4.46&4.40\\
V819 Tau&Keck&Kp&54821.5&3.00&4.72&5.74&5.60&5.08&5.10\\
IRAS 04187+1927&Keck&Kp&54822.5&2.19&4.05&5.06&4.84&4.6&4.59\\
DE Tau&Keck&Kp&54427.3&0.14&2.41&3.50&3.28&4.24&4.21\\
RY Tau&Keck&Lp&54428.3&0.00&0.34&3.06&4.11&4.08&4.20\\
RY Tau&Keck&Lp&54821.2&0.00&3.11&5.17&6.03&5.95&6.02\\
RY Tau&Keck&Hc&54823.4&4.89&6.32&6.34&6.30&6.30&6.30\\
HD 283572&Keck&Lp&54428.3&0.00&0.00&0.44&1.47&1.07&0.75\\
HD 283572&Keck&Lp&54821.2&0.00&2.76&4.89&5.58&5.46&5.57\\
HD 283572&Keck&Hc&54823.4&4.48&5.91&5.97&5.89&5.89&5.89\\
LkCa 21&Keck&Kp&54428.5&0.62&2.95&4.04&3.78&3.45&3.37\\
FT Tau&Keck&Kp&54821.4&2.70&4.46&5.58&5.48&5.59&5.62\\
IP Tau&Keck&Kp&54428.5&1.79&3.75&4.87&4.75&4.61&4.62\\
IP Tau&Keck&Kp&54821.5&0.52&2.83&4.46&4.51&4.21&4.17\\
DG Tau&Palomar&Ks&54434.3&0.00&0.51&3.73&5.00&5.07&4.97\\
HBC 388&Palomar&Ks&54432.3&0.00&2.01&4.16&5.00&4.97&4.56\\
J1-507&Keck&Kp&54823.3&0.32&2.56&3.72&3.51&1.50&1.50\\
DH Tau&Keck&Kp&54427.4&0.00&1.56&3.19&3.03&3.93&3.94\\
DH Tau&Keck&Kp&54823.4&2.81&4.48&5.45&5.31&4.62&4.65\\
DI Tau&Keck&Kp&54823.4&2.66&4.36&5.7&5.55&4.38&4.33\\
IQ Tau&Keck&Kp&54821.5&2.88&4.61&5.7&5.55&5.49&5.51\\
UX Tau&Keck&Kp&54427.3&1.01&3.29&4.35&4.15&4.54&4.49\\
UX Tau&Keck&Kp&54822.2&3.78&5.42&6.31&6.09&5.24&5.20\\
DK Tau&Keck&Kp&54821.3&0.94&3.25&4.32&4.2&4.34&4.38\\
JH 56&Keck&Kp&54823.3&3.85&5.49&6.49&6.34&5.19&5.22\\
HL Tau&Keck&Kp&54428.6&0.00&2.47&3.64&3.59&3.47&3.42\\
HK Tau&Keck&Kp&54822.3&2.40&4.20&5.23&5.13&4.66&4.71\\
J1-665&Keck&Kp&54823.2&2.89&4.63&5.9&5.84&5.28&5.36\\
L1551-51&Palomar&Ks&54434.3&0.00&0.00&2.94&4.28&4.38&4.39\\
L1551-51&Keck&Kp&54823.5&2.68&4.45&5.43&5.16&4.90&4.86\\
V827 Tau&Palomar&Ks&54434.3&0.00&0.00&2.05&3.61&3.76&3.64\\
Haro 6-13&Keck&Kp&54822.5&1.63&3.66&4.75&4.58&4.64&4.64\\
V826 Tau&Palomar&Ks&54434.3&0.00&0.00&2.97&4.46&4.66&4.66\\
V826 Tau&Keck&Kp&54823.5&3.13&4.83&5.88&5.65&4.38&4.34\\
FY Tau&Keck&Kp&54822.3&2.16&4.02&5.05&4.95&4.39&4.45\\
FZ Tau&Keck&Kp&54822.3&2.63&4.41&5.42&5.28&4.99&5.04\\
UZ Tau A&Keck&Kp&54427.4&0.00&1.53&2.99&2.83&3.69&3.68\\
L1551-55&Keck&Kp&54823.3&3.73&5.38&6.35&6.20&5.27&5.28\\
V830 Tau&Keck&Kp&54427.3&1.18&3.39&4.52&4.26&4.73&4.71\\
GI Tau&Keck&Kp&54427.5&2.18&4.04&5.17&5.05&4.88&4.88\\
GK Tau&Keck&Kp&54427.5&2.14&4.02&5.41&5.37&5.14&5.15\\
DL Tau&Keck&Kp&54427.5&2.03&3.94&5.10&4.98&4.83&4.85\\
HN Tau&Keck&Kp&54428.5&0.36&2.7&3.95&3.70&3.92&3.86\\
HN Tau&Keck&Kp&54821.5&3.28&4.97&5.94&5.74&4.99&4.95\\
DM Tau&Keck&Kp&54427.6&0.00&1.25&3.05&2.77&3.91&3.83\\
DM Tau&Keck&Kp&54428.5&0.65&3.03&4.30&4.10&4.50&4.45\\
DM Tau&Keck&Kp&54821.4&2.36&4.16&5.42&5.34&5.19&5.22\\
CI Tau&Keck&Kp&54821.3&2.04&3.96&5.38&5.21&5.10&5.08\\
IT Tau&Keck&Kp&54821.4&2.14&4.04&5.41&5.27&4.66&4.64\\
JH 108&Keck&Kp&54822.3&2.19&4.05&5.05&4.97&4.78&4.83\\
AA Tau&Keck&Kp&54823.3&3.71&5.37&6.25&6.17&5.67&5.70\\
HO Tau&Keck&Kp&54428.6&0.00&0.69&2.31&2.00&2.61&2.57\\
HO Tau&Keck&Kp&54823.3&2.77&4.53&5.73&5.56&4.84&4.84\\
FF Tau&Keck&Kp&54427.6&0.00&1.22&3.10&2.92&3.80&3.75\\
DN Tau&Palomar&Ks&54434.3&0.00&0.00&2.88&4.39&4.59&4.56\\
DN Tau&Keck&Kp&54823.5&2.81&4.55&5.50&5.28&4.86&4.81\\
CoKu Tau/3&Keck&Kp&54822.5&0.60&2.97&4.09&3.91&3.94&3.92\\
HP Tau&Keck&Kp&54428.5&1.51&3.56&4.68&4.54&4.11&4.14\\
HP Tau-G3&Keck&Kp&54427.6&0.00&0.92&2.76&2.48&3.92&3.88\\
HP Tau-G2&Keck&Lp&54428.3&0.00&0.00&1.25&2.56&2.36&2.31\\
HP Tau-G2&Keck&Kp&54823.5&2.76&4.5&5.41&5.21&4.43&4.39\\
LkCa 14&Keck&Kp&54427.3&1.14&3.36&4.43&4.23&4.84&4.82\\
LkCa 14&Keck&Kp&54822.3&3.29&4.97&5.9&5.67&4.71&4.67\\
DO Tau&Keck&Kp&54821.3&1.41&3.5&4.49&4.38&4.85&4.89\\
HV Tau&Keck&Kp&54821.5&0.03&2.16&3.77&3.63&3.58&3.53\\
SCH0439016&Keck&Kp&54823.2&2.33&4.17&5.21&5.05&5.01&5.06\\
LkCa 15&Keck&Kp&54427.3&0.39&2.73&3.86&3.66&4.06&3.99\\
LkCa 15&Keck&Kp&54822.2&3.69&5.34&6.3&6.12&5.38&5.36\\
JH 223&Keck&Kp&54822.5&2.14&4.01&5.02&4.82&4.13&4.11\\
CoKu Tau/4&Keck&Kp&54427.6&0.00&0.46&2.15&1.80&2.39&2.37\\
2M04414565 A&Keck&Kp&54822.3&1.49&3.53&4.88&4.64&4.24&4.14\\
DP Tau&Keck&Kp&54428.5&0.21&2.41&3.53&3.39&3.91&3.94\\
GO Tau&Keck&Kp&54428.6&0.00&1.89&3.17&2.95&3.71&3.73\\
GO Tau&Keck&Kp&54822.3&2.11&4.00&5.11&4.85&4.72&4.70\\
DQ Tau&Keck&Kp&54821.5&3.25&4.95&5.88&5.67&4.87&4.83\\
DR Tau&Palomar&Ks&54432.3&0.00&2.40&4.55&5.37&5.3&4.93\\
DS Tau&Palomar&Ks&54434.3&0.00&0.24&3.40&4.72&4.78&4.78\\
DS Tau&Keck&Kp&54823.5&2.72&4.48&5.49&5.26&4.88&4.85\\
StHa 34 A&Keck&Kp&54823.5&1.74&3.73&4.70&4.48&3.64&3.61\\
StHa 34 B&Keck&Kp&54823.5&0.21&2.42&3.61&3.33&3.23&3.21\\
GM Aur&Keck&Kp&54427.3&1.17&3.37&4.43&4.35&4.74&4.76\\
GM Aur&Keck&Kp&54822.3&3.65&5.30&6.28&6.06&5.15&5.11\\
LkCa 19&Keck&Kp&54427.3&1.11&3.34&4.54&4.40&5.04&5.05\\
AB Aur&Keck&Lp&54428.3&0.00&0.00&2.00&3.32&3.11&2.96\\
AB Aur&Keck&Lp&54821.2&0.00&2.74&4.86&5.68&5.56&5.67\\
AB Aur&Keck&Hc&54823.4&4.05&5.52&5.58&5.52&5.52&5.52\\
2M04554757&Keck&Kp&54822.5&2.50&4.30&5.48&5.23&4.42&4.39\\
SU Aur&Keck&Lp&54428.3&0.00&0.00&2.29&3.24&3.06&3.07\\
SU Aur&Keck&Lp&54821.2&0.00&3.07&5.14&5.85&5.74&5.86\\
SU Aur&Keck&Hc&54823.4&3.84&5.33&5.39&5.31&5.31&5.31\\
HBC 427&Palomar&Ks&54432.3&0.00&2.12&4.27&5.12&5.06&4.69\\
HBC 427&Keck&Kp&54823.5&2.46&4.21&5.24&4.98&4.07&4.00\\
V836 Tau&Keck&Kp&54821.5&0.45&2.74&4.28&4.25&3.61&3.56\\
V836 Tau&Keck&Kp&54823.3&2.67&4.44&5.38&5.14&3.61&3.56\\
CIDA-8&Keck&Kp&54822.5&2.28&4.13&5.15&5.01&4.49&4.50\\
CIDA-9&Keck&Kp&54822.3&1.39&3.48&4.49&4.42&5.04&5.05\\
CIDA-10&Keck&Kp&54822.3&0.00&1.03&2.55&2.29&1.50&1.50\\
CIDA-11&Keck&Kp&54822.5&0.00&2.02&3.23&2.98&2.85&2.81\\
RX J0507.2+2437&Keck&Kp&54821.5&0.15&2.33&3.78&3.54&4.28&4.25\\
RX J0507.2+2437&Keck&Kp&54823.5&3.37&5.06&6.02&5.79&5.27&5.23\\
RW Aur A&Keck&Kp&54821.6&0.00&1.51&3.45&3.45&4.11&4.01\\
RW Aur B&Keck&Kp&54821.6&0.00&1.60&3.49&3.40&4.10&4.02\\
CIDA-12&Keck&Kp&54822.4&2.21&4.07&5.26&5.12&4.99&5.04\\
\enddata
\tablenotetext{a}{Each column reports the detection limit (in terms of 
flux ratio $\Delta m$) for a bin with the given range of projected 
separations (in mas).}
\end{deluxetable*}

\clearpage

\begin{deluxetable*}{lllllccl}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecaption{Derived Properties for Class II/III Binaries in Taurus}
\tablehead{\colhead{Primary} & \colhead{Secondary} & 
\colhead{$M_{prim}$\tablenotemark{a}} & 
\colhead{$M_{sec}$\tablenotemark{a}} & 
\colhead{$q$\tablenotemark{b}} & \colhead{Sep\tablenotemark{c}} 
& \colhead{$q$} & 
\colhead{Refs}
\\
\colhead{Name} & \colhead{Name} & \colhead{($M_{\odot}$)} & 
\colhead{($M_{\odot}$)} & \colhead{($M_{s}/M_{p}$)} & \colhead{(AU)} & 
\colhead{Type\tablenotemark{b}} 
}
\startdata
2M04080782 A&2M04080782 B&0.30&(0.04)&0.13&6.4&$\Delta$$K$&1\\
Anon 1 A&Anon 1 B&0.64&(0.43)&0.68&2.2&$\Delta$$K$&1\\
MHO 2 A&MHO 2 B&0.33&(0.11)&0.34&7.3&$\Delta$$K$&2\\
MHO 3 A&MHO 3 B&0.72&(0.36)&0.50&4.5&$\Delta$$K$&2\\
LkCa 3 A&LkCa 3 B&0.57&(0.46)&0.81&69&$\Delta$$K$&3\\
FO Tau A&FO Tau B&0.33&(0.33)&1.00&22&$\Delta$$K$&3\\
LkCa 5 A&LkCa 5 B&0.50&(0.05)&0.09&6.9&$\Delta$$K$&1\\
V410 Tau A&V410 Tau B&0.94&(0.19)&0.20&17.8&$\Delta$$K$&4\\
V410 Tau AB&V410 Tau C&1.13&(0.09)&0.08&42&SpT-M, $\Delta$$K$&4\\
DD Tau A&DD Tau B&0.33&0.33&1.00&80&SpT-M&3\\
CZ Tau A&CZ Tau B&0.54&(0.27)&0.50&46&$\Delta$$K$&3\\
V410 X-ray 7 A&V410 X-ray 7 B&0.60&(0.39)&0.65&4.6&$\Delta$$K$&2\\
Hubble 4 A&Hubble 4 B&0.72&(0.53)&0.73&4.1&$\Delta$$K$&1\\
FQ Tau A&FQ Tau B&0.40&0.33&0.83&109&SpT-M&3\\
LkCa 7 A&LkCa 7 B&0.64&0.33&0.52&148&SpT-M&3\\
FS Tau A&FS Tau B&0.64&0.33&0.52&33&SpT-M&3\\
FS Tau AB&Haro 6-5B&0.97&0.82&0.85&2900&SpT-M&5\\
LkCa 21 A&LkCa 21 B&0.4&(0.31)&0.77&6.4&$\Delta$$K$&1\\
J1-4872 Aa&J1-4872 Ab&0.64&(0.55)&0.86&25&$\Delta$$K$&6\\
J1-4872 Aab&J1-4872 Bab&1.19&0.99&0.83&480&SpT-M, $\Delta$$K$&6\\
FV Tau A&FV Tau B&0.82&(0.60)&0.73&102&$\Delta$$K$&3\\
FV Tau /c A&FV Tau /c B&0.45&0.33&0.73&102&SpT-M&3\\
FV Tau AB&FV Tau /c AB&1.42&0.78&0.55&1750&SpT-M, $\Delta$$K$&6\\
DF Tau A&DF Tau B&0.50&0.45&0.90&10.6&SpT-M&7\\
J1-507 A&J1-507 B&0.27&(0.26)&0.98&11.5&$\Delta$$K$&1\\
FW Tau A&FW Tau B&0.27&(0.27)&1.00&22&$\Delta$$K$&8\\
DI Tau A&DI Tau B&0.64&(0.08)&0.13&17.4&$\Delta$$K$&9\\
DI Tau AB&DH Tau AB&0.72&0.61&0.85&2200&SpT-M, $\Delta$$K$&5\\
UXTau A&UX Tau C&1.20&0.18&0.15&390&SpT-M&6\\
UX Tau Ba&UX Tau Bb&0.57&(0.46)&0.81&19.7&$\Delta$$K$&6\\
UXTau AC&UX Tau Bab&1.38&1.03&0.75&850&SpT-M, $\Delta$$K$&10\\
FX Tau A&FX Tau B&0.57&0.27&0.47&129&SpT-M&3\\
DK Tau A&DK Tau B&0.64&0.57&0.89&340&SpT-M&6\\
ZZ Tau A&ZZ Tau B&0.40&(0.19)&0.48&6.1&$\Delta$$K$&11\\
V927 Tau A&V927 Tau B&0.40&0.33&0.83&39&SpT-M&3\\
XZ Tau A&XZ Tau B&0.50&0.33&0.66&43&SpT-M&3\\
XZ Tau AB&HL Tau&0.83&0.82&0.99&3400&SpT-M&5\\
HK Tau A&HK Tau B&0.57&0.57&1.00&340&SpT-M&3\\
V710 Tau A&V710 Tau B&0.57&0.40&0.70&470&SpT-M&6\\
V710 Tau AB&V710 Tau C&0.97&0.40&0.41&4100&SpT-M&5\\
V827 Tau A&V827 Tau B&0.72&(0.45)&0.63&13.5&$\Delta$$H$&1\\
V928 Tau A&V928 Tau B&0.60&(0.57)&0.95&29&$\Delta$$K$&3\\
V928 Tau AB&CFHT-Tau-7&1.17&0.12&0.10&2600&SpT-M, $\Delta$$K$&5\\
GG Tau Aa&GG Tau Ab&0.72&0.60&0.83&35&SpT-M&3\\
GG Tau Aab&GG Tau Bab&1.32&0.14&0.11&1460&SpT-M&6\\
UZ Tau Aab&UZ Tau Bab&1.36&0.90&0.66&510&DynM, SpT-M&3\\
JH 112 Aa&JH112 Ab&0.82&(0.01)&0.02&220&$\Delta$$K$&2\\
JH 112 Aab&JH112 Bab&0.83&0.26&0.31&930&SpT-M, $\Delta$$K$&2\\
V807 Tau A&V807 Tau Bab&0.72&1.17&0.62&45&DynM, SpT-M&3\\
GH Tau A&GH Tau B&0.50&0.50&1.00&44&SpT-M&3\\
V807Tau ABab&GH Tau AB&1.89&1.00&0.53&3200&DynM, SpT-M&5\\
GK Tau&GI Tau&0.72&0.72&1.00&1910&SpT-M&5\\
IS Tau A&IS Tau B&0.64&0.33&0.52&32&SpT-M&3\\
HN Tau A&HN Tau B&0.82&0.22&0.27&460&SpT-M&6\\
IT Tau A&IT Tau B&0.94&0.27&0.29&350&SpT-M&6\\
J2-2041 A&J2-2041 B&0.33&(0.13)&0.41&61&$\Delta$$K$&2\\
HBC 407 A&HBC 407 B&2.08&(0.91)&0.44&20&$\Delta$$I$&12\\
FF Tau A&FF Tau B&0.72&(0.32)&0.44&5.3&$\Delta$$K$&1\\
HBC 412 A&HBC 412 B&0.50&(0.50)&1.00&102&$\Delta$$K$&13\\
CoKu Tau/3 A&CoKu Tau/3 B&0.57&(0.10)&0.17&300&$\Delta$$K$&3\\
HP Tau G3 A&HP Tau G3 B&0.72&(0.23)&0.31&4.4&$\Delta$$K$&1\\
HP Tau G2&HP Tau&2.49&0.94&0.38&3100&SpT-M&5\\
HP Tau G2&HP Tau G3 AB&2.49&0.95&0.38&1460&SpT-M, $\Delta$$K$&5\\
Haro 6-28 A&Haro 6-28 B&0.50&0.33&0.66&94&SpT-M&3\\
HV Tau A&HV Tau B&0.57&(0.35)&0.61&5.2&$\Delta$$K$&1\\
HV Tau AB&HV Tau C&0.92&0.72&0.78&580&SpT-M, $\Delta$$K$&14\\
VY Tau A&VY Tau B&0.64&(0.19)&0.29&96&$\Delta$$K$&3\\
GN Tau A&GN Tau B&0.45&(0.39)&0.87&49&$\Delta$$K$&3\\
JH 223 A&JH 223 B&0.50&(0.05)&0.11&300&$\Delta$$K$&5\\
IW Tau A&IW Tau B&0.72&(0.67)&0.93&42&$\Delta$$K$&3\\
CoKu Tau/4 A&CoKu Tau/4 B&0.54&(0.44)&0.82&7.8&$\Delta$$K$&15\\
2M04414565 Aa&2M04414565 Ab&0.40&(0.04)&0.10&32&$\Delta$$K$&1\\
2M04414565 Aab&2M04414565 B&0.44&0.027&0.06&1790&SpT-M, $\Delta$$K$&5\\
LkHa 332 G2 A&LkHa 332 G2 B&0.72&(0.46)&0.64&34&$\Delta$$K$&3\\
V955 Tau A&V955 Tau B&0.72&0.45&0.63&47&SpT-M&3\\
LkHa 332 G1 A&LkHa 332 G1 B&0.57&(0.31)&0.55&35&$\Delta$$K$&3\\
LkHa 332 G2 AB&V955 Tau AB&1.18&1.17&0.99&1520&SpT-M, $\Delta$$K$&5\\
LkHa 332 G2 AB&LkHa 332 G1 AB&1.18&0.88&0.75&3800&SpT-M, $\Delta$$K$&5\\
DP Tau A&DP Tau B&0.64&(0.47)&0.74&15.5&$\Delta$$K$&1\\
RX J0446.7+2459 A&RX J0446.7+2459 B&0.27&(0.13)&0.47&7.4&$\Delta$$K$&2\\
Haro 6-37 Aa&Haro 6-37 Ab&0.72&(0.08)&0.11&48&$\Delta$$K$&16\\
Haro 6-37 Aab&Haro 6-37 B&0.80&0.72&0.90&380&SpT-M, $\Delta$$K$&3\\
UY Aur A&UY Aur B&0.64&0.45&0.70&127&SpT-M&3\\
StHa 34 Aab&StHa 34 B&0.80&(0.08)&0.20&171&$\Delta$$K$&2\\
HBC 427 A&HBC 427 B&1.45&0.81&0.49&4.7&DynMass&1\\
CIDA-9 A&CIDA-9 B&0.72&(0.42)&0.58&340&$\Delta$$K$&5\\
CIDA-10 A&CIDA-10 B&0.27&(0.27)&0.99&12.0&$\Delta$$K$&1\\
CIDA-11 A&CIDA-11 B&0.27&(0.21)&0.76&14.1&$\Delta$$K$&1\\
RW Aur A&RW Aur B&1.20&0.72&0.60&200&SpT-M&3\\
\enddata
\tablecomments{References: 
1) This work;
2) White et al. (2011);
3) White \& Ghez (2001);
4) Ghez et al. (1997);
5) Kraus \& Hillenbrand (2007a);
6) Correia et al. (2006);
7) Chen et al. (1990);
8) Woitas et al. (2001);
9) Ghez et al. (1993);
10) Duch\^ene et al. (1999);
11) Simon et al. (1995,1996);
12) Sartoretti et al. (1998);
13) Leinert et al. (1993);
14) Woitas \& Leinert (1998);
15) Ireland \& Kraus (2008);
16) Richichi et al. (1999).
}
 \tablenotetext{a}{The primary mass was determined from its corresponding 
spectral type, as described in Section 3.3. A majority of the secondary 
masses were determined from the primary mass and the calculated mass ratio 
(quantities in parentheses), but many were directly calculated from 
measured spectral type of the secondary component. The uncertainties are 
likely to be $\sim$20\% and are set by systematic uncertainties from the 
models and the highly uncertain ages of Taurus members.}
 \tablenotetext{b}{As we describe in Section 3.3, the mass ratio of each 
system was estimated from the mass-spectral type relation described in the 
text (SpT-M), a dynamical mass measurement (DynM), or from the flux ratio 
($\Delta I$, $\Delta H$, or $\Delta K$). For some hierarchical multiple 
systems, several techniques were required to estimate all component 
masses. The uncertainties are likely to be $\sigma_{q}\sim$0.1, but could 
be much larger if there are edge-on disks or unresolved components that 
have not been identified.}
 \tablenotetext{c}{As we discuss in Section 3.3, projected physical 
separations are determined from the projected angular separations and the 
mean distance to Taurus. Projected physical separations are uncertain by 
$\sim$15\% due to the finite spread of distances to Taurus members 
($\sim$20 pc).}
 \end{deluxetable*}

\clearpage

\begin{landscape}

\begin{deluxetable}{llllllllllllllllllllll}
\tabletypesize{\tiny}
\tablewidth{0pt}
\tablecaption{Compiled Detection Limits for Companions}
\tablehead{\colhead{Primary} & \colhead{Mass} & 
\multicolumn{18}{c}{$q_{lim}$ ($m_s/m_p$) at $\rho =$ (mas)} & 
\colhead{Refs}
\\
\colhead{} & \colhead{($M_{\odot}$)} & 
\colhead{13.8\tablenotemark{a}} & \colhead{17.3} & \colhead{21.8} & 
\colhead{27.5} & \colhead{34.6} & \colhead{43.5} & 
\colhead{54.8} & \colhead{69.0} & \colhead{86.8} & 
\colhead{138} & \colhead{218} & \colhead{346} & 
\colhead{690} & \colhead{1376} & \colhead{2746} & 
\colhead{5478} & \colhead{10930} & \colhead{27455}
}
\startdata
2M04080782 A&0.3&0.282&0.177&0.093&0.075&0.053&0.036&0.036&0.036&0.036&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1\\
2M04080782 AB&0.34&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&0.031&0.036&0.125&0.125&0.125&0.102&0.102&0.102&0.102&1\\
LkCa 1&0.27&0.066&0.042&0.024&0.021&0.018&0.015&0.015&0.015&0.015&0.017&0.029&0.148&0.148&0.115&0.037&0.018&0.018&0.018&1\\
Anon 1 A&0.64&0.131&0.087&0.051&0.042&0.03&0.02&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1,2\\
Anon 1 AB&1.07&1.00&1.00&1.00&1.00&1.00&1.00&0.012&0.012&0.012&0.013&0.009&0.067&0.009&0.009&0.009&0.006&0.006&0.006&1,2\\
FM Tau&0.64&0.157&0.099&0.053&0.043&0.03&0.02&0.02&0.02&0.021&0.022&0.037&0.111&0.111&0.082&0.038&0.016&0.016&0.016&1\\
CW Tau&0.94&0.266&0.149&0.058&0.051&0.041&0.034&0.034&0.034&0.034&0.036&0.038&0.047&0.047&0.047&0.034&0.006&0.006&0.006&1,3\\
MHO-2 A&0.33&1.00&1.00&1.00&1.00&1.00&0.175&0.143&0.133&0.121&0.104&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&4,5\\
MHO-2 AB&0.45&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&0.066&0.023&0.011&0.008&0.008&0.008&0.008&1.00&4,5\\
MHO-2 AB+1&0.9&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&0.006&4,5\\
MHO-3 A&0.72&1.00&1.00&1.00&1.00&1.00&0.173&0.119&0.108&0.095&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&5\\
MHO-3 AB&1.08&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&0.053&0.045&0.04&0.034&0.034&0.031&0.01&0.01&0.01&5\\
FP Tau&0.27&0.64&0.364&0.151&0.13&0.104&0.085&0.085&0.085&0.085&0.09&0.068&0.148&0.148&0.115&0.037&0.02&0.02&0.02&1\\
CX Tau&0.45&0.076&0.051&0.031&0.026&0.019&0.014&0.014&0.014&0.014&0.015&0.015&0.124&0.124&0.095&0.036&0.017&0.017&0.017&1\\
LkCa 3 A&0.57&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&0.123&0.123&0.123&0.123&0.123&1.00&1.00&1.00&1.00&3\\
LkCa 3 AB&1.03&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&0.031&0.006&0.006&0.006&3\\
FO Tau A&0.33&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&0.08&0.066&0.066&1.00&1.00&1.00&1.00&1.00&1.00&3\\
FO Tau AB&0.64&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&0.034&0.034&0.035&0.01&0.01&0.01&3\\
LkCa 4&0.72&0.446&0.242&0.084&0.071&0.055&0.042&0.042&0.042&0.042&0.044&0.039&0.111&0.111&0.082&0.038&0.011&0.011&0.011&1\\
CY Tau&0.57&0.303&0.172&0.072&0.063&0.052&0.044&0.044&0.044&0.044&0.046&0.039&0.092&0.092&0.086&0.038&0.013&0.013&0.013&1,3\\
LkCa 5 A&0.5&0.803&0.616&0.44&0.331&0.193&0.088&0.088&0.088&0.088&0.086&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1,6\\
LkCa 5 AB&0.55&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&0.052&0.023&0.009&0.007&0.007&0.02&0.02&0.02&1,6\\
V410 X-ray 1&0.3&0.685&0.386&0.154&0.132&0.104&0.083&0.083&0.083&0.084&0.092&0.078&0.051&0.019&0.019&0.019&0.022&0.022&0.022&1,5\\
V410 Anon  24&2.42&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&0.149&0.051&0.051&0.051&0.051&\\
V410 Anon 25&0.57&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&0.086&0.042&0.042&0.042&0.042&\\
V410 Tau A&0.94&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&0.088&0.076&0.076&0.076&1.00&1.00&1.00&1.00&1.00&3\\
V410 Tau ABC&1.21&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&0.059&0.029&0.006&0.006&0.006&3\\
DD Tau A&0.33&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&0.052&0.052&0.052&0.052&0.052&1.00&1.00&1.00&1.00&3\\
DD Tau AB&0.66&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&0.03&0.008&0.008&0.008&3\\
CZ Tau A&0.54&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&0.1&0.1&0.1&0.1&1.00&1.00&1.00&1.00&1.00&7\\
CZ Tau AB&0.81&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&0.067&0.034&0.024&0.024&0.024&7\\
V410 X-ray 2&0.64&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&0.082&0.038&0.021&0.021&0.021&\\
V410 X-ray 4&0.27&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&0.115&0.037&0.033&0.033&0.033&\\
LR 1&0.87&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&0.191&0.067&0.067&0.067&0.067&\\
V410 X-ray 7 A&0.6&1.00&1.00&1.00&1.00&1.00&0.155&0.119&0.11&0.098&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&5\\
V410 X-ray 7 AB&1.01&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&0.049&0.042&0.037&0.032&0.032&0.031&0.022&0.022&0.022&5\\
V410 Anon 20&0.94&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&0.305&0.135&0.135&0.135&0.135&\\
Hubble 4 A&0.72&0.202&0.121&0.058&0.05&0.041&0.034&0.034&0.034&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1,3,8\\
Hubble 4 AB&1.25&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&0.02&0.02&0.022&0.029&0.01&0.004&0.029&0.005&0.005&0.005&1,3,8\\
HBC 376&0.72&0.04&0.027&0.016&0.014&0.011&0.009&0.009&0.009&0.009&0.009&0.014&0.037&0.011&0.005&0.004&0.022&0.022&0.022&1,8\\
FQ Tau A&0.4&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&0.1&0.1&0.1&0.1&0.1&1.00&1.00&1.00&1.00&7\\
FQ Tau AB&0.78&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&0.034&0.024&0.024&0.024&7\\
BP Tau&0.72&0.069&0.05&0.034&0.028&0.021&0.016&0.016&0.016&0.016&0.018&0.033&0.054&0.01&0.01&0.006&0.008&0.008&0.008&1,2,3\\
V819 Tau&0.72&0.063&0.045&0.031&0.026&0.019&0.014&0.014&0.014&0.014&0.015&0.02&0.087&0.087&0.081&0.037&0.012&0.012&0.012&1,3\\
LkCa 7 A&0.64&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&0.1&0.1&0.1&0.1&0.082&0.038&1.00&1.00&1.00&7\\
LkCa 7 AB&0.97&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&7\\
IRAS 04187+1927&0.64&0.105&0.073&0.046&0.039&0.029&0.022&0.022&0.022&0.022&0.025&0.033&0.037&0.015&0.015&0.015&0.01&0.01&0.01&1,5\\
DE Tau&0.5&0.602&0.329&0.119&0.103&0.083&0.067&0.067&0.067&0.068&0.074&0.055&0.119&0.112&0.091&0.042&0.009&0.009&0.009&1,3\\
RY Tau&1.46&0.019&0.013&0.009&0.009&0.009&0.009&0.009&0.009&0.009&0.009&0.009&0.036&0.036&0.036&0.029&0.005&0.005&0.005&1,3\\
HD 283572&2.26&0.023&0.018&0.014&0.014&0.014&0.014&0.014&0.014&0.014&0.015&0.015&0.148&0.021&0.021&0.021&0.006&0.006&0.006&1,2,3\\
FS Tau A&0.64&1.00&1.00&0.078&0.078&0.078&0.078&0.078&0.078&0.078&0.078&0.078&0.078&1.00&1.00&1.00&1.00&1.00&1.00&9\\
FS Tau AB&0.97&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&0.051&0.051&0.027&0.007&0.007&0.007&9\\
LkCa 21 A&0.4&0.42&0.238&0.097&0.084&0.068&0.056&0.056&0.056&0.057&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1\\
LkCa 21 AB&0.71&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&0.036&0.043&0.073&0.073&0.073&0.035&0.01&0.01&0.01&1\\
CFHT-Tau-21&0.54&1.00&1.00&0.79&0.68&0.57&0.46&0.35&0.313&0.277&0.223&0.19&0.16&0.115&0.088&0.039&0.02&0.02&0.02&10\\
FT Tau&0.6&0.079&0.056&0.037&0.03&0.022&0.015&0.015&0.015&0.015&0.016&0.015&0.115&0.115&0.087&0.039&0.013&0.013&0.013&1\\
IRAS 04216+2603&0.64&1.00&1.00&1.00&1.00&1.00&0.134&0.105&0.093&0.077&0.06&0.048&0.042&0.035&0.035&0.035&0.019&0.019&0.019&5\\
IP Tau&0.64&0.155&0.099&0.054&0.045&0.034&0.026&0.026&0.026&0.026&0.029&0.034&0.111&0.019&0.013&0.005&0.011&0.011&0.011&1,2\\
J1-4872 Aa&0.64&1.00&1.00&1.00&1.00&1.00&0.16&0.118&0.109&0.096&0.081&0.069&0.061&1.00&1.00&1.00&1.00&1.00&1.00&5,11\\
J1-4872 Aab&1.18&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&0.028&0.028&0.028&0.012&1.00&1.00&5,11\\
J1-4872 AabBab&1.94&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&0.013&0.013&5,11\\
FV Tau A&0.82&1.00&1.00&0.23&0.23&0.23&0.23&0.23&0.23&0.23&0.101&0.082&0.081&0.041&0.041&1.00&1.00&1.00&1.00&3,9,11\\
FV Tau AB&1.41&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&0.024&0.005&0.005&0.005&3,9,11\\
FV Tau /c A&0.45&1.00&1.00&0.436&0.436&0.436&0.436&0.436&0.436&0.155&0.146&0.139&0.111&0.082&0.082&1.00&1.00&1.00&1.00&9,11\\
FV Tau /c AB&0.78&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&0.024&1.00&1.00&1.00&9,11\\
DF Tau A&0.5&1.00&1.00&0.091&0.091&0.091&0.091&0.091&0.091&0.091&0.079&0.079&1.00&1.00&1.00&1.00&1.00&1.00&1.00&3,9\\
DF Tau AB&0.95&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&0.041&0.041&0.041&0.027&0.005&0.005&0.005&3,9\\
DG Tau&0.94&0.881&0.768&0.082&0.082&0.082&0.05&0.05&0.05&0.048&0.033&0.025&0.061&0.012&0.012&0.012&0.006&0.006&0.006&1,2,3,9\\
HBC 388&1.46&0.703&0.422&0.195&0.146&0.083&0.035&0.035&0.035&0.034&0.026&0.023&0.024&0.007&0.003&0.003&0.011&0.011&0.011&1,2,3,6\\
J1-507 A&0.27&0.526&0.307&0.137&0.115&0.089&0.068&0.068&0.068&0.07&0.081&0.095&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1,5\\
J1-507 AB&0.5&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&0.042&0.031&0.031&0.031&0.015&0.015&0.015&1,5\\
FW Tau A&0.27&1.00&1.00&0.577&0.577&0.577&0.577&0.577&0.577&0.577&0.577&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&9\\
FW Tau AB&0.54&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&0.289&0.289&0.289&0.083&0.032&0.023&0.023&0.023&9\\
DH Tau&0.57&0.074&0.054&0.036&0.03&0.023&0.017&0.017&0.017&0.017&0.018&0.03&0.114&0.114&0.086&0.038&1.00&1.00&1.00&1,9\\
DI Tau A&0.64&1.00&1.00&0.118&0.118&0.118&0.118&0.118&0.118&0.118&0.078&0.077&0.076&1.00&1.00&1.00&1.00&1.00&1.00&1,3,9\\
DI Tau AB&0.72&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&0.066&0.066&0.036&0.011&0.011&0.011&1,3,9\\
IQ Tau&0.6&0.072&0.056&0.041&0.032&0.021&0.012&0.012&0.012&0.013&0.015&0.017&0.076&0.012&0.011&0.005&0.009&0.009&0.009&1,2,3,9\\
2M04295422&0.27&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&0.19&0.099&0.099&0.099&0.099&\\
UX Tau A&1.2&0.035&0.026&0.018&0.015&0.012&0.009&0.009&0.009&0.009&0.01&0.018&0.037&0.024&0.024&0.024&0.006&0.006&1.00&1,11\\
UX Tau ABabC&2.41&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&0.003&1,11\\
UX Tau Ba&0.57&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&0.114&0.114&0.114&0.114&1.00&1.00&1.00&1.00&1.00&1.00&11\\
UX Tau Bab&1.04&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&0.062&0.062&1.00&1.00&1.00&1.00&11\\
FX Tau A&0.57&1.00&1.00&0.302&0.302&0.302&0.302&0.302&0.302&0.302&0.101&0.101&0.101&0.101&0.101&1.00&1.00&1.00&1.00&3,9\\
FX Tau AB&0.84&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&0.034&0.008&0.008&0.008&3,9\\
DK Tau A&0.64&0.317&0.177&0.07&0.061&0.05&0.042&0.042&0.042&0.042&0.044&0.043&0.047&0.023&0.023&0.023&0.008&1.00&1.00&1,3,9,11\\
DK Tau AB&1.21&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&0.004&0.004&1,3,9,11\\
ZZ Tau A&0.4&1.00&1.00&0.479&0.479&0.479&0.479&0.479&0.479&0.479&0.479&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&9\\
ZZ Tau AB&0.64&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&0.298&0.298&0.298&0.079&0.035&0.011&0.011&0.011&9\\
JH 56&0.6&0.041&0.027&0.016&0.014&0.011&0.009&0.009&0.009&0.009&0.009&0.017&0.049&0.045&0.045&0.037&0.017&0.017&0.017&1,5\\
V927 Tau A&0.4&1.00&1.00&0.577&0.577&0.577&0.577&0.577&0.577&0.577&0.577&0.577&0.577&0.577&1.00&1.00&1.00&1.00&1.00&9\\
V927 Tau AB&0.73&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&0.072&0.032&0.014&0.014&0.014&9\\
XZ Tau A&0.5&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&0.092&0.092&0.092&0.092&1.00&1.00&1.00&1.00&1.00&3\\
XZ Tau AB&0.83&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&0.055&0.032&0.005&0.005&0.005&3\\
HK Tau A&0.57&0.093&0.066&0.044&0.036&0.027&0.02&0.02&0.02&0.02&0.021&0.03&0.055&0.045&0.045&0.038&0.013&1.00&1.00&1,9,11\\
HK Tau AB&1.14&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&0.007&0.007&1,9,11\\
V710 Tau A&0.57&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&0.091&0.076&0.067&0.062&0.055&1.00&1.00&1.00&1.00&1.00&11\\
V710 Tau AB&0.97&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&0.032&0.022&0.008&0.008&0.008&11\\
L1551-51&0.72&0.076&0.054&0.036&0.03&0.023&0.017&0.017&0.017&0.017&0.019&0.027&0.037&0.011&0.005&0.004&0.017&0.017&0.017&1,8,12\\
V827 Tau A&0.72&1.00&1.00&0.925&0.691&0.396&0.171&0.171&0.171&0.162&0.089&0.055&1.00&1.00&1.00&0.004&1.00&1.00&1.00&1,8\\
V827 Tau AB&1.17&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&0.03&0.01&0.004&0.03&0.01&0.01&0.01&1,8\\
Haro 6-13&0.64&0.178&0.11&0.056&0.048&0.038&0.03&0.03&0.03&0.03&0.034&0.035&0.064&0.064&0.064&0.038&0.01&0.01&0.01&1,3\\
V826 Tau&1.44&0.046&0.033&0.022&0.018&0.014&0.01&0.01&0.01&0.011&0.013&0.025&0.027&0.009&0.004&0.002&0.005&0.005&0.005&1,8,12\\
V928 Tau A&0.6&1.00&1.00&0.398&0.398&0.398&0.398&0.398&0.398&0.398&0.07&0.062&0.062&1.00&1.00&1.00&1.00&1.00&1.00&3,9\\
V928 Tau AB&1.17&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&0.032&0.032&0.027&0.009&0.009&0.009&3,9\\
GG Tau Aa&0.72&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&0.154&0.097&0.097&0.077&0.043&1.00&1.00&1.00&1.00&1.00&3,11\\
GG Tau Aab&1.32&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&0.023&0.023&0.004&0.004&0.004&3,11\\
FY Tau&0.72&0.111&0.075&0.045&0.038&0.029&0.022&0.022&0.022&0.022&0.024&0.036&0.111&0.111&0.081&0.037&0.009&0.009&0.009&1,9\\
FZ Tau&0.64&0.079&0.057&0.038&0.032&0.023&0.017&0.017&0.017&0.017&0.018&0.022&0.064&0.064&0.064&0.038&0.007&0.007&0.007&1,3,9\\
UZ Tau Aab&1.36&0.777&0.566&0.149&0.149&0.149&0.112&0.112&0.112&0.114&0.078&0.078&0.071&0.037&0.037&0.037&0.007&1.00&1.00&1,3,9,11\\
UZ Tau AabBab&2.26&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&0.004&0.004&1,3,9,11\\
L1551-55&0.72&0.041&0.027&0.017&0.014&0.011&0.009&0.009&0.009&0.009&0.009&0.016&0.029&0.009&0.006&0.006&0.024&0.024&0.024&1,6,12\\
JH112 Aa&0.82&1.00&1.00&1.00&1.00&1.00&0.18&0.12&0.109&0.095&0.078&0.066&0.059&0.049&0.049&0.036&1.00&1.00&1.00&5\\
JH112 Aab&0.84&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&0.01&0.01&1.00&5\\
JH112 AabBab&1.1&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&0.007&5\\
GH Tau A&0.5&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&0.141&0.141&0.141&0.141&1.00&1.00&1.00&1.00&1.00&3\\
GH Tau AB&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&0.066&0.03&0.007&1.00&1.00&3\\
V807 Tau A&0.72&1.00&1.00&0.111&0.111&0.111&0.111&0.111&0.111&0.111&0.056&0.044&0.044&0.044&1.00&1.00&1.00&1.00&1.00&3,9\\
V807 Tau ABab&1.79&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&0.029&0.03&0.005&0.005&0.005&3,9\\
V830 Tau&0.72&0.267&0.152&0.063&0.055&0.045&0.037&0.037&0.037&0.037&0.041&0.035&0.029&0.009&0.005&0.002&0.012&0.012&0.012&1,2,6\\
IRAS 04301+2608&0.64&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&0.282&0.21&0.21&0.21&0.21&\\
IRAS 04303+2240&0.6&1.00&1.00&1.00&1.00&1.00&0.114&0.078&0.075&0.071&0.065&0.057&0.039&0.018&0.018&0.018&0.008&0.008&0.008&5\\
GI Tau&0.82&0.117&0.076&0.043&0.036&0.028&0.021&0.021&0.021&0.021&0.025&0.028&0.078&0.042&0.025&0.006&1.00&1.00&1.00&1,2,3,9\\
GK Tau A&0.72&0.114&0.076&0.045&0.036&0.025&0.017&0.017&0.017&0.017&0.017&0.02&0.103&0.049&0.04&0.009&0.007&1.00&1.00&1,2,3,9\\
GK Tau AB&0.98&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&0.007&0.007&1,2,3,9\\
IS Tau A&0.64&1.00&1.00&0.342&0.342&0.342&0.342&0.342&0.342&0.342&0.09&0.082&0.081&1.00&1.00&1.00&1.00&1.00&1.00&3,9\\
IS Tau AB&0.97&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&0.052&0.052&0.028&0.011&0.011&0.011&3,9\\
DL Tau&0.72&0.128&0.083&0.047&0.039&0.029&0.021&0.021&0.021&0.021&0.023&0.029&0.111&0.031&0.011&0.005&0.009&0.009&0.009&1,2,9\\
HN Tau A&0.82&0.052&0.038&0.026&0.022&0.016&0.012&0.012&0.012&0.012&0.013&0.023&0.067&0.041&0.041&0.036&0.013&1.00&1.00&1,11,12\\
HN Tau AB&1.04&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&0.01&0.01&1,11,12\\
DM Tau&0.57&0.096&0.068&0.045&0.036&0.026&0.017&0.017&0.017&0.017&0.018&0.02&0.114&0.114&0.086&0.038&0.028&0.028&0.028&1\\
CI Tau&0.72&0.127&0.082&0.046&0.037&0.026&0.017&0.017&0.017&0.018&0.019&0.021&0.111&0.042&0.029&0.007&0.008&0.008&0.008&1,2,3,9\\
IT Tau A&0.94&0.122&0.077&0.041&0.033&0.024&0.017&0.017&0.017&0.018&0.019&0.028&0.073&0.039&0.039&0.039&0.009&1.00&1.00&1,9,11\\
IT Tau AB&1.21&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&0.007&0.007&1,9,11\\
J2-2041 A&0.33&1.00&1.00&1.00&1.00&1.00&0.175&0.143&0.133&0.121&0.104&0.09&0.077&0.061&1.00&1.00&1.00&1.00&1.00&5\\
J2-2041 AB&0.47&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&0.043&0.033&0.025&0.025&0.025&5\\
JH 108&0.57&0.106&0.074&0.048&0.04&0.03&0.022&0.022&0.022&0.022&0.02&0.026&0.114&0.114&0.086&0.038&0.024&0.024&0.024&1,9\\
HBC 407 A&2.08&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&0.205&0.085&0.029&1.00&1.00&1.00&1.00&1.00&1.00&6\\
HBC 407 AB&2.85&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&0.009&0.005&0.005&0.026&0.026&0.026&6\\
AA Tau&0.72&0.041&0.028&0.017&0.014&0.012&0.009&0.009&0.009&0.009&0.01&0.013&0.111&0.036&0.031&0.005&0.009&0.009&0.009&1,2,9\\
HO Tau&0.6&0.074&0.053&0.036&0.029&0.02&0.013&0.013&0.013&0.013&0.015&0.019&0.112&0.112&0.083&0.037&0.037&0.037&0.037&1,9\\
FF Tau A&0.72&0.765&0.543&0.349&0.264&0.158&0.076&0.076&0.076&0.077&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1,9\\
FF Tau AB&0.99&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&0.045&0.038&0.081&0.081&0.071&0.032&0.012&0.012&0.012&1,9\\
HBC 412 A&0.5&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&0.1&0.1&0.1&0.1&0.1&1.00&1.00&1.00&1.00&7\\
HBC 412 AB&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&0.031&0.023&0.023&0.023&7\\
DN Tau&0.64&0.071&0.051&0.035&0.029&0.022&0.017&0.017&0.017&0.017&0.018&0.024&0.111&0.01&0.01&0.007&0.01&0.01&0.01&1,2,9\\
CoKu Tau/3 A&0.57&0.412&0.226&0.084&0.073&0.06&0.049&0.049&0.049&0.05&0.053&0.054&0.114&0.114&0.086&0.038&0.014&1.00&1.00&1,9\\
CoKu Tau/3 AB&0.67&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&0.012&0.012&1,9\\
KPNO-Tau-15&0.43&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&0.097&0.044&0.044&0.044&0.044&\\
HP Tau&0.94&0.21&0.121&0.053&0.046&0.038&0.031&0.031&0.031&0.031&0.032&0.039&0.078&0.077&0.076&0.034&0.007&1.00&1.00&1,3,9\\
HP Tau-G3 A&0.72&0.804&0.618&0.443&0.334&0.198&0.093&0.093&0.093&0.095&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1,9\\
HP Tau-G3 AB&0.82&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&0.094&0.059&0.097&0.097&0.076&0.035&1.00&1.00&1.00&1,9\\
HP Tau-G2&2.49&0.225&0.137&0.07&0.064&0.057&0.051&0.051&0.051&0.052&0.053&0.073&0.336&0.336&0.094&0.029&0.006&0.006&0.006&1,3,9\\
Haro 6-28 A&0.5&1.00&1.00&0.358&0.358&0.358&0.358&0.358&0.358&0.358&0.358&0.358&0.358&0.358&0.124&1.00&1.00&1.00&1.00&9\\
Haro 6-28 AB&0.83&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&0.035&0.029&0.029&0.029&9\\
LkCa 14&0.64&0.053&0.036&0.023&0.019&0.015&0.012&0.012&0.012&0.012&0.013&0.028&0.111&0.111&0.082&0.038&0.013&0.013&0.013&1\\
DO Tau&0.64&0.216&0.129&0.062&0.054&0.045&0.038&0.038&0.038&0.038&0.04&0.03&0.065&0.065&0.065&0.038&0.007&0.007&0.007&1,3,9\\
HV Tau A&0.57&0.662&0.366&0.135&0.11&0.08&0.056&0.056&0.056&0.057&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1,9\\
HV Tau AB&0.92&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&0.037&0.039&0.071&0.071&0.071&0.032&0.008&0.008&1.00&1,9\\
HV Tau ABC&1.64&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&0.007&1,9\\
VY Tau A&0.64&1.00&1.00&0.211&0.211&0.211&0.211&0.211&0.211&0.211&0.211&0.211&0.211&0.211&0.095&1.00&1.00&1.00&1.00&9\\
VY Tau AB&0.83&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&0.034&0.016&0.016&0.016&9\\
LkCa 15&0.82&0.04&0.027&0.017&0.015&0.011&0.009&0.009&0.009&0.009&0.01&0.015&0.036&0.011&0.005&0.003&0.01&0.01&0.01&1,8\\
GN Tau A&0.45&1.00&1.00&0.168&0.168&0.168&0.168&0.168&0.168&0.168&0.168&0.168&0.168&0.168&1.00&1.00&1.00&1.00&1.00&9\\
GN Tau AB&0.85&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&0.073&0.033&0.008&0.008&0.008&9\\
JH 223 A&0.5&0.113&0.079&0.051&0.043&0.032&0.024&0.024&0.024&0.024&0.026&0.044&0.067&0.058&0.058&0.042&0.027&1.00&1.00&1,5\\
JH 223 AB&0.57&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&0.041&0.024&1,5\\
IW Tau A&0.72&1.00&1.00&0.868&0.868&0.868&0.868&0.868&0.868&0.868&0.868&0.868&0.868&0.868&1.00&1.00&1.00&1.00&1.00&9\\
IW Tau AB&1.39&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&0.066&0.028&0.009&0.009&0.009&9\\
ITG 33A&0.4&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&0.173&0.086&0.086&0.086&0.086&\\
CoKu Tau/4 A&0.54&0.88&0.765&0.631&0.481&0.291&0.145&0.145&0.145&0.15&0.181&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1\\
CoKu Tau/4 AB&0.99&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&0.079&0.063&0.063&0.063&0.031&0.013&0.013&0.013&1\\
2M04414565 A&0.4&0.187&0.124&0.072&0.059&0.041&0.028&0.028&0.028&0.028&0.031&0.047&0.129&1.00&1.00&1.00&1.00&1.00&1.00&1\\
2M04414565 Aab&0.44&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&0.117&0.093&0.028&0.028&0.028&0.028&1\\
LkHa 332 G1 A&0.57&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&0.068&0.04&0.04&0.04&1.00&1.00&1.00&1.00&1.00&3\\
LkHa 332 G1 AB&0.9&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&0.025&0.032&0.009&1.00&1.00&3\\
LkHa 332 G2 A&0.72&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&0.1&0.1&0.1&0.1&1.00&1.00&1.00&1.00&1.00&7\\
LkHa 332 G2 AB&1.1&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&0.065&0.03&0.007&0.007&0.007&7\\
V955 Tau A&0.72&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&0.1&0.1&0.1&0.1&1.00&1.00&1.00&1.00&1.00&7\\
V955 Tau AB&1.17&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&0.057&0.026&0.006&0.006&0.006&7\\
DP Tau A&0.64&0.582&0.317&0.113&0.097&0.076&0.06&0.06&0.06&0.06&0.063&0.054&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1\\
DP Tau AB&1.11&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&0.064&0.064&0.064&0.03&0.014&0.014&0.014&1\\
GO Tau&0.64&0.11&0.075&0.047&0.039&0.028&0.021&0.021&0.021&0.021&0.025&0.03&0.111&0.111&0.082&0.038&0.024&0.024&0.024&1\\
RX J0446.7+2459 A&0.27&1.00&1.00&1.00&1.00&1.00&0.186&0.155&0.144&0.13&0.111&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&5\\
RX J0446.7+2459 AB&0.39&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&0.065&0.053&0.039&0.039&0.039&0.057&0.057&0.057&5\\
DQ Tau&1.28&0.043&0.031&0.021&0.018&0.014&0.01&0.01&0.01&0.01&0.012&0.02&0.111&0.011&0.006&0.003&0.005&0.005&0.005&1,2,12\\
Haro 6-37 Aa&0.72&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&0.07&0.07&0.07&0.07&1.00&1.00&1.00&1.00&1.00&13\\
Haro 6-37 Aab&0.8&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&0.063&0.035&0.008&1.00&1.00&13\\
Haro 6-37 AabB&1.52&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&0.004&0.004&13\\
DR Tau&0.72&0.669&0.355&0.111&0.088&0.059&0.036&0.036&0.036&0.035&0.023&0.018&0.046&0.008&0.008&0.008&0.006&0.006&0.006&1,2,3,12\\
DS Tau&0.82&0.073&0.052&0.035&0.029&0.022&0.016&0.016&0.016&0.016&0.018&0.026&0.111&0.111&0.079&0.036&0.009&0.009&0.009&1\\
UY Aur A&0.64&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&0.054&0.052&0.051&0.05&0.05&1.00&1.00&1.00&1.00&3\\
UY Aur AB&1.09&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&0.028&0.005&0.005&0.005&3\\
StHa 34 Aab&1.6&0.153&0.094&0.048&0.042&0.035&0.03&0.03&0.03&0.03&0.033&0.047&0.036&0.031&0.031&0.031&1.00&1.00&1.00&1,5\\
StHa 34 AabB&0.88&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&0.061&0.061&0.061&1,5\\
GM Aur&0.94&0.04&0.028&0.019&0.016&0.012&0.009&0.009&0.009&0.009&0.01&0.02&0.116&0.116&0.076&0.034&0.011&0.011&0.011&1\\
LkCa 19&1.69&0.304&0.167&0.061&0.051&0.038&0.028&0.028&0.028&0.028&0.03&0.024&0.029&0.013&0.004&0.002&0.012&0.012&0.012&1,2,8\\
SU Aur&2.34&0.034&0.026&0.02&0.02&0.019&0.019&0.019&0.019&0.019&0.016&0.015&0.029&0.013&0.004&0.002&0.006&0.006&0.006&1,3,8\\
HBC 427 A&0.72&0.087&0.062&0.041&0.034&0.026&0.019&0.019&0.019&0.02&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1,8\\
HBC 427 AB&1.07&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&0.015&0.027&0.031&0.01&0.004&0.003&0.009&0.009&0.009&1,8\\
V836 Tau&0.72&0.076&0.055&0.037&0.031&0.023&0.017&0.017&0.017&0.018&0.02&0.048&0.037&0.011&0.005&0.004&0.014&0.014&0.014&1,8,9\\
CIDA-8&0.33&0.113&0.076&0.046&0.038&0.029&0.022&0.022&0.022&0.022&0.023&0.028&0.025&0.021&0.021&0.021&0.031&0.031&0.031&1,5\\
CIDA-9 A&0.72&0.227&0.133&0.06&0.053&0.044&0.037&0.037&0.037&0.038&0.039&0.027&0.06&0.051&0.051&0.051&0.09&1.00&1.00&1,5\\
CIDA-9 AB&0.81&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&0.08&0.08&1,5\\
CIDA-10 A&0.27&0.757&0.527&0.336&0.276&0.201&0.144&0.144&0.144&0.146&0.157&0.23&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1,5\\
CIDA-10 AB&0.54&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&0.074&0.074&0.074&0.034&0.034&0.034&0.034&1,5\\
CIDA-11 A&0.27&0.695&0.405&0.18&0.156&0.125&0.102&0.102&0.102&0.103&0.111&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1,5\\
CIDA-11 AB&0.42&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&0.061&0.05&0.037&0.037&0.033&0.027&0.027&0.027&1,5\\
RX J0507.2+2437&0.82&0.049&0.036&0.024&0.02&0.015&0.011&0.011&0.011&0.011&0.013&0.017&0.111&0.111&0.079&0.036&0.027&0.027&0.027&1\\
RW Aur A&1.2&0.738&0.489&0.28&0.21&0.122&0.055&0.055&0.055&0.055&0.039&0.039&0.039&0.019&0.019&0.019&1.00&1.00&1.00&1,3,11\\
RW Aur AB&1.92&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&1.00&0.004&0.004&0.004&1,3,11\\
CIDA-12&0.27&0.124&0.081&0.046&0.039&0.029&0.022&0.022&0.022&0.022&0.023&0.025&0.11&0.062&0.062&0.057&0.057&0.057&0.057&1,5\\
\enddata
\tablenotetext{a}{Each column reports the detection limit (in terms of 
companion mass ratio) for a bin with the given projected separation (in 
mas).}
\tablecomments{All observation limits include our wide binary results from 
Kraus \& Hillenbrand (2007a, 2009a). Other references:
1) This Work;
2) Tanner et al. (2007);
3) Ghez et al. (1993);
4) Duch\^ene et al. (2007);
5) White et al. (2010);
6) Sartoretti et al. (1998);
7) Leinert et al. (1993);
8) Massarotti et al. (2005);
9) Simon et al. (1995);
10) Konopacky et al. (2007);
11) Correia et al. (2006);
12) Simon et al. (1999);
13) Richichi et al. (1999).
}
\end{deluxetable}
